Including heavy spin effects in a lattice QCD study of static-static-light-light tetraquarks

In previous works we predicted the existence of a $\bar b \bar b u d$ tetraquark with quantum numbers $I(J^P) = 0(1^+)$ using the static approximation for the $\bar b$ quarks and neglecting heavy spin effects. Since the binding energy is of the same order as expected for these heavy spin effects, it is essential to include them in the computation. Here we present a corresponding method and show evidence that binding is only slightly weakened and that the $\bar b \bar b u d$ tetraquark persists.

==> FIG001.eps_t <==
\begin{picture}(0,0)%
\includegraphics{FIG001.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6752,2027)(900,-3437)
\put(3556,-2806){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}positions}%
}}}}
\put(3556,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}fixed}%
}}}}
\put(2701,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\rightarrow V_{\bar{b} \bar{b} , L}(r)$}%
}}}}
\put(1666,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step 1}%
}}}}
\put(2701,-2266){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(5806,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rightarrow$ existence of a tetraquark ... or not}%
}}}}
\put(4816,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step 2}%
}}}}
\put(6391,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$V_{\bar{b} \bar{b} , L}(r)$}%
}}}}
\end{picture}%


==> FIG004.eps_t <==
\begin{picture}(0,0)%
\includegraphics{FIG004.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6660,2299)(1,-1460)
\end{picture}%

